Petri Net Invariant Synthesis

We study the synthesis of inductive half spaces (IHS). These are linear inequalities that form inductive invariants for Petri nets, capable of disproving reachability or coverability. IHS generalize classic notions of invariants like traps or siphons. Their synthesis is desirable for disproving reachability or coverability where traditional invariants may fail. We formulate a CEGAR-loop for the synthesis of IHS. The first step is to establish a structure theory of IHS. We analyze the space of IHS with methods from discrete mathematics and derive a linear constraint system closely over-approximating the space. To discard false positives, we provide an algorithm that decides whether a given half space is indeed inductive, a problem that we prove to be coNP-complete. We implemented the CEGAR-loop in the tool INEQUALIZER and our experiments show that it is competitive against state-of-the-art techniques.

==> pics/cegar.tex <==
\begin{center}
\begin{tikzpicture}[>=stealth', bend angle=45, auto, ->, node distance=1.5cm]
\node[] (pn)  {Petri net $N$, markings $\amark_0, \amark_f$};
\node[below of = pn, draw,rounded corners] (smt)  {SMT-solver};
\node[below of = smt, draw,rounded corners] (algo)  {Checker};
%\node[right of = algo] (solt)  {};
\node[right of = algo, node distance = 2cm] (sol)  {\gtick \ineq};
%\node[left of = notkt] (notk)  {$\neg mul(k)$};
\node[right of = smt] (false)  {\redcross};

\draw[->, color=green] (algo) edge node {c} (sol);

\draw[->] (pn) edge[left] node {\closedform} (smt);
\draw[->, color=green] (smt) edge[out = 315, in = 45,right] node {$k$} (algo);
%\draw[->] (algo) edge[left] node {} (notk);
\draw[->, color=red] (algo) edge[out = 135, in = 225] node {$\neg mul(k)$} (smt);
\draw[->, color=red] (smt) edge[left] node {} (false);
%\draw[->] (notk) edge[left] node {} (smt);
\end{tikzpicture}
\end{center}

==> pics/genexample.tex <==
\begin{center}
	\begin{tikzpicture}[node distance=1.5cm and 0.5cm , bend angle=45, auto, ->]
		\node [place] (p1) {$p_1$};
				\node[right= of p1] (dot1) {$\cdots$};
		\node[place, right= of  dot1] (pi) {$p_i$};
				\node[right= of  pi] (doti) {$\cdots$};
		\node[place, right= of  doti] (pj) {$p_j$};
				\node[right= of  pj] (dotj) {$\cdots$};
		\node [transition, above= of  pi] (ti) {$t_i$};	
		\node [transition, below= of  pj] (tj) {$t_j$};
		
	%	\coordinate[right= of  p1] (tco);
			\path (p1) edge[out = 90, in = 180] (ti);
			\path (p1) edge[out = 285, in = 180] (tj);

			\draw[->] (pi) edge (ti);
			\draw[->, bend right] (ti) edge node[left] {\footnotesize{$n$}} (pi);
			\draw[->] (pi) edge (tj);
			\draw[->] (pj) edge (ti);
			\draw[->] (pj) edge (tj);
			\draw[->, bend right] (tj) edge node[right] {\footnotesize{$n+1$}} (pj);		
		\node[place, right= of  dotj] (pn) {$p_n$};
			\path (pn) edge[out = 270, in = 0] (tj);
			\path (pn) edge[out = 90, in = 0] (ti);

	\end{tikzpicture}
\end{center}

==> pics/runexample.tex <==
\begin{tikzpicture}[>=stealth', bend angle=45, auto, ->, shorten >= 1pt]
	\node [place] (p1) {$p_1$};
	\coordinate[right of = p1, node distance = 2cm] (tco);
	\node[place, right of = tco, node distance = 2cm] (p2) {$p_2$};
	
	\node [transition] (t) at (tco) {$t$};
	\path (p1) edge[out = 315, in = 225] node[above] {2} (t);
	\path (t) edge[out = 135, in = 45] (p1);
	\path (p2) edge[out = 135, in = 45] (t);
	\path (t) edge[out = 315, in = 225] node[above] {2} (p2);

	\node [transition, above of = tco, node distance = 1.3cm] (u) {$u$};
	\path (p1) edge[out = 90, in = 180] (u);
	\coordinate[yshift = 3pt] (use) at (u.south east);
	\path (use) edge[out = 0, in = 105] node[below] {4} (p2);
	\coordinate[yshift = -3pt] (une) at (u.north east);
	\path (p2) edge[out = 90, in = 0] node[above] {2} (une);
	
	\node [transition, below of = tco, node distance = 1.3cm] (v) {$v$};
	\coordinate[yshift = -3pt] (vnw) at (v.north west);
	\path (p1) edge[out = 285, in = 180] (vnw);
	\coordinate[yshift = 3pt] (vsw) at (v.south west);
	\path (vsw) edge[out = 180, in = 270] node[below] {2} (p1);
	\path (v) edge[out = 0, in = 270] (p2);
\end{tikzpicture}

==> pics/rungeometry.tex <==
\begin{tikzpicture}[
	dot/.style = {circle, fill = black, inner sep = 0pt, minimum height = 2pt},
	reddot/.style = {circle, fill = blue, inner sep = 0pt, minimum height = 2pt},
	greendot/.style = {circle, fill = forestgreen, inner sep = 0pt, minimum height = 2pt}
	]
	
	% Origin and axis
	\coordinate (origin) at (0,0);
	
	% tMinus and borders of Act(t)
	\coordinate (tMinus) at (1,0.5);
	\node[yshift = -5pt] at (tMinus) {\scriptsize $\tMinus$};
	\draw[-] (tMinus) -- ++(1.5,0);
	\draw[-] (tMinus) -- ++(0,2);
	
	% Dots
	\foreach \x in {0,1,...,5}{
		\foreach \y in {0,1,...,5}{
			\node[dot] at ($(origin) + (0.5*\x,0.5*\y)$) {};
		}
	}
	
	% Activation space
	\fill [yellow, opacity = 0.3] (tMinus) rectangle (2.6,2.6);
	
	% Invariant and half space
	\draw[-,shorten >= -3pt, shorten <= -3pt] (1.5,0) -- (0,2.25);
	\foreach \x in {3,...,5}{
		\foreach \y in {1,...,5}{
			\node[reddot] at ($(origin) + (0.5*\x,0.5*\y)$) {};
		}
	}
	\foreach \y in {2,...,5}{
		\node[reddot] at ($(origin) + (1,0.5*\y)$) {};
	}
	
	% M0 and Mf
	\node[greendot] (M0) at (1.5,0.5) {};
	\node[yshift = -7pt, xshift = 3pt] at (M0) {\scriptsize {\color{forestgreen}$\amark_0$}};
	\node[greendot,fill = red] (Mf) at (0,2) {};
	\node[yshift = -7pt] at (Mf) {\scriptsize {\color{red}$\amark_f$}};
	
	% tDelta
	\path[draw, ->, red, shorten >= 1pt] (1,1.5) --
	node[pos = 0.4, above, yshift = 2pt] {\scriptsize $\tDelta$}
	(0.5,2);
	
	% Invisible node for caption matching
	\node [below = 0.7cm of M0, opacity = 0] {$e$};
\end{tikzpicture}
